Weisfeiler-Leman Features for Planning: A 1,000,000 Sample Size Hyperparameter Study

Weisfeiler-Leman Features (WLFs) are a recently introduced classical machine learning tool for learning to plan and search. They have been shown to be both theoretically and empirically superior to existing deep learning approaches for learning value functions for search in symbolic planning. In this paper, we introduce new WLF hyperparameters and study their various tradeoffs and effects. We utilise the efficiency of WLFs and run planning experiments on single core CPUs with a sample size of 1,000,000 to understand the effect of hyperparameters on training and planning. Our experimental analysis show that there is a robust and best set of hyperparameters for WLFs across the tested planning domains. We find that the best WLF hyperparameters for learning heuristic functions minimise execution time rather than maximise model expressivity. We further statistically analyse and observe no significant correlation between training and planning metrics.

==> figures/wlplan.tex <==
% \renewcommand{\graph}{\mathcal{G}}
\newcommand{\trainColour}{cyan}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\objdiff}{0.6}
\newcommand{\factdiff}{0.6}
\newcommand{\xsc}{1.4}
\newcommand{\xscb}{1.7}
\newcommand{\ysc}{2.3}
\newcommand{\objcolour}{babyblue!30}
\newcommand{\fmt}[1]{$\texttt{#1}$}
\newcommand{\nilgTikz}{
    \large
    \node[draw, circle, fill=\objcolour] (A) at
    (\ysc,+2*\factdiff*\xscb) {\fmt{A}};
    \node[draw, circle, fill=\objcolour] (B) at
    (\ysc,+0*\factdiff*\xscb) {\fmt{B}};
    \node[draw, circle, fill=\objcolour] (C) at
    (\ysc,-2*\factdiff*\xscb) {\fmt{C}};
    \node[draw, rectangle, fill=caribbeangreen!80] (a) at
    (0,3*\factdiff*\xsc) {\fmt{onTable(B)}};
    \node[draw, rectangle, fill=caribbeangreen!80] (b) at
    (0,1.5*\factdiff*\xsc) {\fmt{on(C,B)}};
    \node[draw, rectangle, fill=yellow!80] (c) at
    (0,0*\factdiff*\xsc) {\fmt{on(B,A)}};
    \node[draw, rectangle, fill=yellow!80] (d) at
    (0,-1.5*\factdiff*\xsc) {\fmt{onTable(C)}};
    \node[draw, rounded corners=1.5, fill=red!30] (e) at
    (0,-3*\factdiff*\xsc) {\fmt{onTable(A)}};

    \path [-,draw=plta] (B.west) edge (a.east);

    \path [-,draw=plta] (C.west) edge (b.east);
    \path [-,draw=pltb] (B.west) edge (b.east);

    \path [-,draw=plta] (B.west) edge (c.east);
    \path [-,draw=pltb] (A.west) edge (c.east);

    \path [-,draw=plta] (C.west) edge (d.east);

    \path [-,draw=plta] (A.west) edge (e.east);


    % repeated so edge is behind
    \node[draw, circle, fill=\objcolour] (A) at
    (\ysc,+2*\factdiff*\xscb) {\fmt{A}};
    \node[draw, circle, fill=\objcolour] (B) at
    (\ysc,+0*\factdiff*\xscb) {\fmt{B}};
    \node[draw, circle, fill=\objcolour] (C) at
    (\ysc,-2*\factdiff*\xscb) {\fmt{C}};
    \node[draw, rectangle, fill=caribbeangreen!80] (a) at
    (0,3*\factdiff*\xsc) {\fmt{onTable(B)}};
    \node[draw, rectangle, fill=caribbeangreen!80] (b) at
    (0,1.5*\factdiff*\xsc) {\fmt{on(C,B)}};
    \node[draw, rectangle, fill=yellow!80] (c) at
    (0,0*\factdiff*\xsc) {\fmt{on(B,A)}};
    \node[draw, rectangle, fill=yellow!80] (d) at
    (0,-1.5*\factdiff*\xsc) {\fmt{onTable(C)}};
    \node[draw, rounded corners=1.5, fill=red!30] (e) at
    (0,-3*\factdiff*\xsc) {\fmt{onTable(A)}};
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\bwXshift}{0cm}
\newcommand{\bwYshift}{-0.4cm}
\newcommand{\blocksfontsize}{\scriptsize}
\newcommand{\blocksize}{0.25}
\newcommand{\graphScale}{0.375}
\newcommand{\vecSize}{0.1}
\newcommand{\midShift}{0.25cm}
\begin{tikzpicture}
    \tikzset{
        outer sep=0pt,
        model/.style={
                draw=\trainColour,
                rectangle,
                minimum width=1.5cm,
                minimum height=0.5cm,
                font=\scriptsize,
            },
        heuristic/.style={
                font=\scriptsize,
            },
        vectorSquare/.style={
                draw,
                rectangle,
                minimum width=\vecSize,
                minimum height=\vecSize,
                text width=\vecSize,
                text height=\vecSize,
                text depth=0,
            },
    }
    %%% blocks
    \node[draw=black, rectangle, rounded corners, minimum width=\segmentWidth, minimum height=\segmentHeight]
    (blocks) at (\bwXshift+0.625cm,0) {};
    \begin{scope}[xshift=\bwXshift, yshift= 2.5*\blocksize cm+\bwYshift]
        \node at (0, 3.75*\blocksize) {\tiny$\problem$};
        \draw (1*\blocksize,0) rectangle (2*\blocksize,1*\blocksize) node[midway] {\blocksfontsize$\texttt{A}$};
        \draw (3*\blocksize,0) rectangle (4*\blocksize,1*\blocksize) node[midway] {\blocksfontsize$\texttt{B}$};
        \draw (3*\blocksize,1*\blocksize) rectangle (4*\blocksize,2*\blocksize) node[midway] {\blocksfontsize$\texttt{C}$};
        \draw (2.5*\blocksize,3*\blocksize) node[align=center] {\tiny initial state};

        \draw(-0.25*\blocksize, 0) rectangle (5.25*\blocksize, -0.125*\blocksize) node[midway,below=0.1*\blocksize] {};
    \end{scope}
    \begin{scope}[xshift=\bwXshift, yshift=-2.5*\blocksize cm+\bwYshift]
        \draw (1*\blocksize,0*\blocksize) rectangle (2*\blocksize,1*\blocksize) node[midway] {\blocksfontsize$\texttt{A}$};
        \draw (1*\blocksize,1*\blocksize) rectangle (2*\blocksize,2*\blocksize) node[midway] {\blocksfontsize$\texttt{B}$};
        \draw (3*\blocksize,0*\blocksize) rectangle (4*\blocksize,1*\blocksize) node[midway] {\blocksfontsize$\texttt{C}$};
        \draw (2.5*\blocksize,3*\blocksize) node[align=center] {\tiny goal condition};

        \draw(-0.25*\blocksize, 0) rectangle (5.25*\blocksize, -0.125*\blocksize) node[midway,below=0.1*\blocksize] {};
    \end{scope}
    %%% graphs
    \node[draw=black, rectangle, rounded corners, minimum width=\segmentWidth, minimum height=\segmentHeight]
    (graph) at (\segmentShift + 0.425cm,0) {};
    \begin{scope}[yshift=-0.1cm, scale=\graphScale, every node/.append style={transform shape}, xshift=1/\graphScale*\segmentShift*1.05]
        \nilgTikz
        \node at (-1.05, 3.4) {\huge$\graph$};
    \end{scope}
    %%% gnn graph
    \node[draw=black, rectangle, rounded corners, minimum width=\segmentWidth, minimum height=\segmentHeight]
    (vector) at (2*\segmentShift + 0.12cm + \midShift, 0) {};

    %%% vector
    \begin{scope}[yshift=0, xshift=2.025*\segmentShift + \midShift]
        \node at (-0.55,1.15) {\scriptsize$\mathbf{x}$};
        \draw (0,11*\vecSize) rectangle (\vecSize, 12*\vecSize);
        \draw (0,10*\vecSize) rectangle (\vecSize, 11*\vecSize);
        \draw (0,9*\vecSize) rectangle (\vecSize, 10*\vecSize);
        \draw (0,8*\vecSize) rectangle (\vecSize, 9*\vecSize);
        \draw (0,7*\vecSize) rectangle (\vecSize, 8*\vecSize);
        \draw (0,6*\vecSize) rectangle (\vecSize, 7*\vecSize);
        \draw (0,5*\vecSize) rectangle (\vecSize, 6*\vecSize);
        \draw (0,4*\vecSize) rectangle (\vecSize, 5*\vecSize);
        \draw (0,3*\vecSize) rectangle (\vecSize, 4*\vecSize);
        \draw (0,2*\vecSize) rectangle (\vecSize, 3*\vecSize);
        \draw (0,1*\vecSize) rectangle (\vecSize, 2*\vecSize);
        \draw (0,0*\vecSize) rectangle (\vecSize, 1*\vecSize);
        \draw (0,-1*\vecSize) rectangle (\vecSize, 0*\vecSize);
        \draw (0,-2*\vecSize) rectangle (\vecSize, -1*\vecSize);
        \draw (0,-3*\vecSize) rectangle (\vecSize, -2*\vecSize);
        \draw (0,-4*\vecSize) rectangle (\vecSize, -3*\vecSize);
        \draw (0,-5*\vecSize) rectangle (\vecSize, -4*\vecSize);
        \draw (0,-6*\vecSize) rectangle (\vecSize, -5*\vecSize);
        \draw (0,-7*\vecSize) rectangle (\vecSize, -6*\vecSize);
        \draw (0,-8*\vecSize) rectangle (\vecSize, -7*\vecSize);
        \draw (0,-9*\vecSize) rectangle (\vecSize, -8*\vecSize);
        \draw (0,-10*\vecSize) rectangle (\vecSize, -9*\vecSize);
        \draw (0,-11*\vecSize) rectangle (\vecSize, -10*\vecSize);
        \draw (0,-12*\vecSize) rectangle (\vecSize, -11*\vecSize);
    \end{scope}

    %%% arrows
    \newcommand{\aboveShift}{0}
    \draw[->,black] (blocks) -- (graph)     node[midway,above=\aboveShift,align=center,font=\scriptsize] {Graph\\Representation\\(\Cref{ssec:graph_rep})};
    \draw[->,black] (graph) -- (vector)     node[midway,above=\aboveShift,align=center,font=\scriptsize] {\phantom{p}Feature\phantom{p}\\\phantom{p}Generation\phantom{p}\\(\Cref{ssec:fg})};

\end{tikzpicture}


==> figures/wls.tex <==
\begin{tikzpicture}

    \newcommand{\majorSize}{4.cm}
    \newcommand{\majorShift}{4.25cm}
    \newcommand{\minorShift}{2.5cm}
    \newcommand{\nodeShift}{1cm}

    \newcommand{\circSize}{0.5cm}
    \newcommand{\dualSize}{1.5cm}
    \newcommand{\sqrtTwo}{1.41421356237}

    \newcommand{\minorSize}{0.5}
    \newcommand{\minorNudge}{1.12cm}
    \newcommand{\minorEdgeNudge}{0.55cm}

    \tikzset{
        badge/.style={
            rectangle,
            rounded corners,
            draw,
        },
        major/.style={
            badge,
            minimum width=\majorSize,
            minimum height=\majorSize,
        },
        node/.style={
            draw,
            circle,
            inner sep=0,
            minimum size=0.3cm,
        },
        minorNode/.style={
            node,
            minimum size=0.3cm*\minorSize,
        },
        circleNode/.style={
            badge,
            minimum width=\circSize,
            minimum height=\circSize,
        },
        minorCircleNode/.style={
            rectangle,
            draw,
            rounded corners=2pt,
            minimum size=\minorSize*\circSize,
        },
        dottedNode/.style={
            circleNode,
            dashed,
        },
        minorDottedNode/.style={
            minimum size=0.5*\minorSize*\circSize,
            rounded corners=1pt,
            rectangle,
            draw,
            dotted,
        },
        title/.style={
            align=left,
            anchor=north west,
        },
        bottom/.style={
            align=left,
            anchor=south west,
            font=\tiny,
            white,
        }
    }

    \newcommand{\tc}[1]{\tikz[baseline=-0.5ex]\draw[radius=1.5pt,fill=#1] (0,0) circle ;}%
    \renewcommand{\tc}[1]{}

    \newcommand{\lime}{1.9cm}
    \newcommand{\titleCoord}{-\lime, \lime}
    \newcommand{\bottomCoord}{-\lime, -\lime}
    \newcommand{\aCoord}{0, 0}
    \newcommand{\bCoord}{0, \nodeShift}
    \newcommand{\cCoord}{\nodeShift, 0}
    \newcommand{\dCoord}{0, -\nodeShift}
    \newcommand{\eCoord}{-\nodeShift, 0}

    \newcommand{\gcol}{green!20}
    \newcommand{\bcol}{blue!20}
    \newcommand{\ocol}{orange!20}
    \newcommand{\pcol}{purple!20}

    \newcommand{\graphMacro}{
        \node[node,fill=\gcol]  (a) at (\aCoord) {};
        \node[node,fill=\gcol]  (b) at (\bCoord) {};
        \node[node,fill=\bcol]   (c) at (\cCoord) {};
        \node[node,fill=\ocol] (d) at (\dCoord) {};
        \node[node,fill=\pcol] (e) at (\eCoord) {};

        \draw(a) -- (b);
        \draw(a) -- (c);
        \draw(a) -- (d);
        \draw(c) -- (d);
        \draw(b) -- (e);
    }

    \begin{scope}
        \node[major] at (0, 0) {};
        \node[title] at (\titleCoord) {WL};
        \node[bottom] at (\bottomCoord) {$(\tc{\gcol}, \mseta{\tc{\gcol}, \tc{\ocol}, \tc{\bcol}})$};
        \graphMacro{}
        \node[circleNode] at (\aCoord) {};
        \node[dottedNode] at (\bCoord) {};
        \node[dottedNode] at (\cCoord) {};
        \node[dottedNode] at (\dCoord) {};
    \end{scope}

    \begin{scope}[xshift=1*\majorShift]
        \renewcommand{\mseta}[1]{\{ \!\! \{ \! #1 \! \} \!\! \}}
        \node[major] at (0, 0) {};
        \node[title] at (\titleCoord) {2-WL};
        \graphMacro{}
        \node[circleNode, minimum width=\dualSize] at ($(a)!0.5!(c)$) {};
        \node[dottedNode] at (\bCoord) {};
        \node[dottedNode] at (\dCoord) {};
        \node[dottedNode] at (\eCoord) {};
        \node[bottom] at (\bottomCoord) {$(\!\mseta{\tc{\gcol}, \tc{\pcol}},\!\mseta{
        \mseta{\tc{\gcol},\!\tc{\bcol},\!\tc{\gcol}}
        ,\!\mseta{\tc{\gcol},\!\tc{\bcol},\!\tc{\ocol}}
        ,\!\mseta{\tc{\gcol},\!\tc{\bcol},\!\tc{\pcol}}
        }\!)$};
    \end{scope}

    \begin{scope}[xshift=2*\majorShift]
        \node[major] at (0, 0) {};
        \node[title] at (\titleCoord) {2-LWL};
        \graphMacro{}
        \node[circleNode, minimum width=\dualSize] at ($(a)!0.5!(c)$) {};
        \node[dottedNode] at (\bCoord) {};
        \node[dottedNode] at (\dCoord) {};
        % \node[dottedNode] at (\eCoord) {};
        \node[bottom] at (\bottomCoord) {$(\!\mseta{\tc{\gcol}, \tc{\pcol}},\!\mseta{
            \mseta{\tc{\gcol},\!\tc{\bcol},\!\tc{\gcol}}
            ,\!\mseta{\tc{\gcol},\!\tc{\bcol},\!\tc{\ocol}}
            % ,\!\mseta{\tc{\gcol},\!\tc{\bcol},\!\tc{\pcol}}
        }\!)$};
    \end{scope}

    \begin{scope}[xshift=3*\majorShift]
        \node[major] at (0, 0) {};
        \node[title] at (\titleCoord) {iWL};

        \node[minorCircleNode] (center) at (\aCoord) {};
        \coordinate[left=\minorNudge of center] (lcenter) ;
        \coordinate[right=\minorNudge of center] (rcenter) ;
        \coordinate[above=\minorNudge of center] (acenter) ;
        \coordinate[below=\minorNudge of center] (bcenter) ;
        \node[minorCircleNode] at (lcenter) {};
        \node[minorCircleNode] at (rcenter) {};
        \node[minorCircleNode] at (acenter) {};
        \node[minorCircleNode] at (bcenter) {};

        \renewcommand{\nodeShift}{0.45cm}
        \node[minorDottedNode] (center) at (\bCoord) {};
        \coordinate[left=\minorNudge of center] (lcenter) ;
        \coordinate[right=\minorNudge of center] (rcenter) ;
        \coordinate[above=\minorNudge of center] (acenter) ;
        \coordinate[below=\minorNudge of center] (bcenter) ;
        \node[minorDottedNode] at (lcenter) {};
        \node[minorDottedNode] at (rcenter) {};
        \node[minorDottedNode] at (acenter) {};
        \node[minorDottedNode] at (bcenter) {};
        \node[minorDottedNode] (center) at (\cCoord) {};
        \coordinate[left=\minorNudge of center] (lcenter) ;
        \coordinate[right=\minorNudge of center] (rcenter) ;
        \coordinate[above=\minorNudge of center] (acenter) ;
        \coordinate[below=\minorNudge of center] (bcenter) ;
        \node[minorDottedNode] at (lcenter) {};
        \node[minorDottedNode] at (rcenter) {};
        \node[minorDottedNode] at (acenter) {};
        \node[minorDottedNode] at (bcenter) {};
        \node[minorDottedNode] (center) at (\dCoord) {};
        \coordinate[left=\minorNudge of center] (lcenter) ;
        \coordinate[right=\minorNudge of center] (rcenter) ;
        \coordinate[above=\minorNudge of center] (acenter) ;
        \coordinate[below=\minorNudge of center] (bcenter) ;
        \node[minorDottedNode] at (lcenter) {};
        \node[minorDottedNode] at (rcenter) {};
        \node[minorDottedNode] at (acenter) {};
        \node[minorDottedNode] at (bcenter) {};

        \renewcommand{\nodeShift}{1cm}
        \begin{scope}[xshift=3*\majorShift]
            \scalebox{\minorSize}{\graphMacro{}}
            \begin{scope}[xshift=\minorShift]
                \scalebox{\minorSize}{\graphMacro{}}
            \end{scope}
            \begin{scope}[xshift=-\minorShift]
                \scalebox{\minorSize}{\graphMacro{}}
            \end{scope}
            \begin{scope}[yshift=\minorShift]
                \scalebox{\minorSize}{\graphMacro{}}
            \end{scope}
            \begin{scope}[yshift=-\minorShift]
                \scalebox{\minorSize}{\graphMacro{}}
            \end{scope}
        \end{scope}

        \node[minorNode, fill=white, draw=white] (center) at (\aCoord) {};
        \coordinate[left=\minorNudge+\minorEdgeNudge of center] (lcenter) ;
        \coordinate[right=\minorNudge+\minorEdgeNudge of center] (rcenter) ;
        \coordinate[above=\minorNudge+\minorEdgeNudge of center] (acenter) ;
        \coordinate[below=\minorNudge+\minorEdgeNudge of center] (bcenter) ;
        \node[minorNode, fill=white, draw=white] at (lcenter) {};
        \node[minorNode, fill=white, draw=white] at (rcenter) {};
        \node[minorNode, fill=white, draw=white] at (acenter) {};
        \node[minorNode, fill=white, draw=white] at (bcenter) {};
        \node[font=\tiny] at (center) {$\otimes$};
        \node[font=\tiny] at (lcenter) {$\otimes$};
        \node[font=\tiny] at (rcenter) {$\otimes$};
        \node[font=\tiny] at (acenter) {$\otimes$};
        \node[font=\tiny] at (bcenter) {$\otimes$};

    \end{scope}

\end{tikzpicture}

